Chiral dynamics and s-wave exotic hadrons

Based on chiral dynamics, existence of exotic hadrons is discussed in the SU(3) symmetric limit. The low energy s-wave interaction of the Nambu-Goldstone boson with a hadron is known to be determined model-independently, which has been used to generate some hadron resonances in nonexotic channels. We show that this interaction in any exotic channels is not strong enough to generate a bound state.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

